Indirect interactions of membrane-adsorbed cylinders

Biological and biomimetic membranes often contain aggregates of embedded or adsorbed macromolecules. In this article, the indirect interactions of cylindrical objects adhering to a planar membrane are considered theoretically. The adhesion of the cylinders causes a local perturbation of the equilibrium membrane shape, which leads to membrane-mediated interactions. For a planar membrane under lateral tension, the interaction is repulsive for a pair of cylinders adhering to the same side of the membrane, and attractive for cylinders adhering at opposite membrane sides. For a membrane in an external harmonic potential, the interaction of adsorbed cylinders is always attractive and increases if forces perpendicular to the membrane act on the cylinders.

==> (inline-ps-0) <==

gsave
72 31 moveto
\delta_o72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

